Designing Object Detection Models for TinyML: Foundations, Comparative Analysis, Challenges, and Emerging Solutions

Object detection (OD) has become vital for numerous computer vision applications, but deploying it on resource-constrained IoT devices presents a significant challenge. These devices, often powered by energy-efficient microcontrollers, struggle to handle the computational load of deep learning-based OD models. This issue is compounded by the rapid proliferation of IoT devices, predicted to surpass 150 billion by 2030. TinyML offers a compelling solution by enabling OD on ultra-low-power devices, paving the way for efficient and real-time processing at the edge. Although numerous survey papers have been published on this topic, they often overlook the optimization challenges associated with deploying OD models in TinyML environments. To address this gap, this survey paper provides a detailed analysis of key optimization techniques for deploying OD models on resource-constrained devices. These techniques include quantization, pruning, knowledge distillation, and neural architecture search. Furthermore, we explore both theoretical approaches and practical implementations, bridging the gap between academic research and real-world edge artificial intelligence deployment. Finally, we compare the key performance indicators (KPIs) of existing OD implementations on microcontroller devices, highlighting the achieved maturity level of these solutions in terms of both prediction accuracy and efficiency. We also provide a public repository to continually track developments in this fast-evolving field: https://github.com/christophezei/Optimizing-Object-Detection-Models-for-TinyML-A-Comprehensive-Survey.

==> img/model_compression_fig.tikz <==
% Define a custom medium font size
\pdfoutput=1
\newcommand{\medium}{\fontsize{11.5pt}{12pt}\selectfont}
\begin{tikzpicture}[y=1cm, x=1cm, scale=1, every node/.append style={scale=1}, inner sep=0pt, outer sep=0pt]
    \definecolor{c67ab9f}{RGB}{54,57,61}
    \definecolor{cffe6cc}{RGB}{238,238,238}

    \path[fill=white];

  \path[draw=c67ab9f,line width=0.0794cm,cm={ 0.0,-1.0,1.0,0.0,(-12.7397, 13.9832)},rounded corners=0.1786cm] (-5.3314, 13.9568) rectangle (6.5749, 12.7661) 
  node[pos=.5, color=black, rotate=90] {\Large \textbf{Advanced techniques in model optimization  (\S~\ref{sec:object-detection-optim})}};

  \begin{scope}[cm={ 0.0,1.0,-1.0,0.0,(13.97, 12.7529)}]
    % Image image3850 not included. Base64 still not supported;

  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.2381cm] (3.4131, 4.9477) rectangle (6.8527, 3.3602) node[pos=.5, color=black, align=center] {\medium \textbf{Knowledge} \\ \medium \textbf{distillation (\S~\ref{sec:kd})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image7160 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.7631, 23.495) rectangle (14.5256, 22.3044) node[pos=.5, color=black,  align=center] {\medium \textbf{Binarized} \\ \medium \textbf{neural networks (\S~\ref{sec:bnn})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image2786 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.7631, 26.9346) rectangle (14.5256, 25.744) node[pos=.5, color=black,  align=center] {\medium \textbf{Quantization} \\ \medium \textbf{ aware training (\S~\ref{sec:qat})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image1012 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.7631, 25.3074) rectangle (14.5256, 24.1168) node[pos=.5, color=black,  align=center] {\medium \textbf{Post-training} \\ \medium \textbf{quantization (\S~\ref{sec:ptq})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image386 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.2381cm] (3.4131, 25.6381) rectangle (6.8527, 24.0506) node[pos=.5, color=black, align=center] {\medium \textbf{Quantization} \\ \medium \textbf{(\S~\ref{sec:quantization})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image6177 not included. Base64 still not supported;
  \end{scope}
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (6.8527, 24.8179) -- (8.4542, 24.8055) -- (8.4402, 26.4054);
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (7.1173, 24.8179) -- (8.4542, 24.8055) -- (8.4402, 22.9658);
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (8.4402, 26.4054) -- (9.7631, 26.4054);
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (8.4402, 24.8047) -- (9.7631, 24.7915);
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (8.4402, 22.9658) -- (9.7631, 22.9658);



  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3458, 25.228) rectangle (28.575, 23.9051) node[pos=.5, align=center] {Hinami {\it et al.}~\cite{Hinami}.};

  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image6221 not included. Base64 still not supported;

  \end{scope}
  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3458, 26.8817) rectangle (28.575, 25.5588) node[pos=.5, color=black, align=center] {Jacob {\it et al.}~\cite{Benoit}, Ding {\it et al.}~\cite{Ding} and Li {\it et al.}~\cite{Rundong}.};

  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image6610 not included. Base64 still not supported;


  \end{scope}
  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3458, 23.4156) rectangle (28.575, 22.0927) node[pos=.5, color=black, align=center] {Zhao {\it et al.}~\cite{ZHAO2022239},  Wang {\it et al.}~\cite{Wang_2020_CVPR}, Zhuang {\it et al.}~\cite{structured-bin},  Xu {\it et al.}~\cite{Xu-al}, Sun {\it et al.}~\cite{Fast-objct-det},\\  Peng {\it et al.}~\cite{PENG201991}, Chen {\it et al.}~\cite{BNAS}, and Kung {\it et al.}~\cite{Kung-al}.};




  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image7133 not included. Base64 still not supported;
  \end{scope}
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.5256, 26.3525) -- (15.3194, 26.3525);
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.5256, 24.6856) -- (15.3194, 24.6856);
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.4992, 22.8865) -- (15.2929, 22.8865);
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.2381cm] (3.4131, 19.8438) rectangle (6.8527, 18.2563) node[pos=.5, color=black,  align=center] {\medium \textbf{Pruning (\S~\ref{sec:prunning})}};
  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image2967 not included. Base64 still not supported;
  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.7631, 17.6742) rectangle (14.5256, 16.4835) node[pos=.5, color=black,  align=center] {\medium \textbf{Semi-structured} \\ \medium \textbf{pruning (\S~\ref{sec:semi-structured-prunning})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image3897 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.7631, 21.1138) rectangle (14.5256, 19.9231) node[pos=.5, color=black,  align=center] {\medium \textbf{Unstructured}\\ \medium \textbf{pruning (\S~\ref{sec:unstructured-prunning})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image195 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.7631, 19.4866) rectangle (14.5256, 18.2959) node[pos=.5, color=black,  align=center] {\medium \textbf{Structured}\\ \medium \textbf{pruning (\S~\ref{sec:structured-prunning})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image4499 not included. Base64 still not supported;



  \end{scope}
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (6.8527, 18.9971) -- (8.4542, 18.9846) -- (8.4402, 20.5846);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (7.1173, 18.9971) -- (8.4542, 18.9846) -- (8.4402, 17.145);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (8.4402, 20.5846) -- (9.7631, 20.5846);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (8.4402, 18.9839) -- (9.7631, 18.9706);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (8.4402, 17.145) -- (9.7631, 17.145);



  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3988, 19.4072) rectangle (28.6279, 18.0843) node[pos=.5, color=black, align=center] {Crescitelli {\it et al.}~\cite{Crescitelli}, Liberatori {\it et al.}~\cite{Liberatori}, Liang {\it et al.}~\cite{Liang}, and Liu {\it et al.}~\cite{Liu_2017_ICCV}.};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image110 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3988, 21.0608) rectangle (28.6279, 19.7379) node[pos=.5, color=black, align=center] {Kurtz {\it et al.}~\cite{pmlr-v119-kurtz20a}, Hidenori {\it et al.}~\cite{Hidenori}, Chaoqi {\it et al.}~\cite{Chaoqi},and Molchanov {\it et al.}~\cite{Molchanov-cvpr}.};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image8413 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3723, 17.5948) rectangle (28.6015, 16.2719) node[pos=.5, color=black, align=center] {Cai  {\it et al.}~\cite{Cai2020YOLObileRO}.};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image5351 not included. Base64 still not supported;



  \end{scope}
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.5785, 20.5846) -- (15.3723, 20.5846);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.5785, 18.9177) -- (15.3723, 18.9177);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.5521, 17.1185) -- (15.3458, 17.1185);



  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.2381cm] (3.3338, 12.9117) rectangle (6.7733, 11.3242) node[pos=.5, color=black,  align=center] {\medium \textbf{NAS (\S~\ref{sec:nas})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image9574 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.6838, 11.6892) rectangle (14.4463, 10.4985) node[pos=.5, color=black, align=center] {\medium \textbf{Gradient-based}\\ \medium \textbf{(\S~\ref{sec:gradient})}};


  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm]  (9.6838, 9.8892) rectangle (14.4463, 8.8985) node[pos=.5, color=black, align=center] {\medium \textbf{Hardware-Aware NAS}\\ \medium \textbf{(\S~\ref{subsubsec:hw_nas})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image496 not included. Base64 still not supported;

  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.6838, 15.7638) rectangle (14.4463, 14.5731) node[pos=.5, color=black,  align=center] {\medium \textbf{Reinforcement learning} \\ \medium \textbf{(\S~\ref{sec:rl})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image3884 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.7102, 13.6074) rectangle (14.4727, 12.4168) node[pos=.5, color=black,  align=center] {\medium \textbf{Evolutionary-based} \\ \medium \textbf{(\S~\ref{sec:ea})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image6079 not included. Base64 still not supported;



  \end{scope}
% Main vertical spine
\path[draw=black,line width=0.0529cm,miter limit=10.0] (8.3608, 15.2346) -- (8.3608, 9.2772);

% Horizontal connectors
\path[draw=black,line width=0.0529cm,miter limit=10.0] (8.3608, 15.2346) -- (9.6838, 15.2346); % RL
\path[draw=black,line width=0.0529cm,miter limit=10.0] (8.3608, 12.9592) -- (9.6838, 12.9592); % Evolutionary
\path[draw=black,line width=0.0529cm,miter limit=10.0] (8.3608, 11.0939) -- (9.6838, 11.0939); % Gradient-based ✅
\path[draw=black,line width=0.0529cm,miter limit=10.0] (8.3608, 9.2772)  -- (9.6838, 9.2772);  % Hardware-aware


  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3458, 13.5545) rectangle (28.575, 12.2316) node[pos=.5, , align=center] {Yukang {\it et al.}~\cite{Yukang-detnas}.};;



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image4843 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3194, 15.7638) rectangle (28.5485, 14.4408) node[pos=.5, align=center] {Ghiasi {\it et al.}~\cite{Golnaz-nas}, Chen {\it et al.}~\cite{Bo-nas}, and Yunyang {\it et al.}~\cite{Yunyang-nas}.};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image918 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.2929, 11.6627) rectangle (28.5221, 10.3398) node[pos=.5, align=center] {Xiaoxing {\it et al.}~\cite{Xiaoxing}, Junran {\it et al.}~\cite{Junran-nas}, Fang{\it et al.}~\cite{FNA-nas}, \\ Jianyuan {\it et al.}~\cite{Jianyuan-nas} and Jie {\it et al.}~\cite{Jie-nas}.};

  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.2929, 8.6627) rectangle (28.5221, 10.08) node[pos=.5, align=center] {Banbury {\it et al.}~\cite{micronets}, Lin {\it et al.}~\cite{mcunet}, Cai {\it et al.}~\cite{hanproxy}, Bender {\it et al.}~\cite{tunas}, and EL Zeinaty {\it et al.}~\cite{elzeinaty2025tinymlframework}.};

  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image7126 not included. Base64 still not supported;

  \end{scope}
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.4992, 15.261) -- (15.2929, 15.261);
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.5256, 13.065) -- (15.3194, 13.065);
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.4727, 11.0277) -- (15.2665, 11.0277);
   \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.4727, 9.2277) -- (15.2665, 9.2277);
  
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.7896, 3.1221) rectangle (14.5521, 1.9315) node[pos=.5, color=black,  align=center] {\medium \textbf{Self-distillation}\\ \medium \textbf{(\S~\ref{sec:kd-selfdist})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image3395 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.7631, 6.2442) rectangle (14.5256, 5.0535) node[pos=.5, color=black,  align=center] {\medium \textbf{Multi-teacher} \\ \medium \textbf{networks (\S~\ref{sec:kd-multi})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image1625 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.7896, 4.6964) rectangle (14.5521, 3.5057) node[pos=.5, color=black,  align=center] {\medium \textbf{Multi-modal} \\  \medium \textbf{data distillation (\S~\ref{sec:kd-multi-data})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image3447 not included. Base64 still not supported;



  \end{scope}
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (6.8527, 3.9224) -- (8.4542, 3.909) -- (8.4402, 6.1648);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (7.1173, 3.9158) -- (8.4542, 3.9034) -- (8.4402, 0.8731);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (8.4402, 5.715) -- (9.7631, 5.715);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (8.4667, 4.1936) -- (9.7896, 4.1804);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (8.4667, 2.5929) -- (9.7896, 2.5929);



  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3723, 4.6964) rectangle (28.6015, 3.3734) node[pos=.5, color=black, align=center] {Valverde {\it et al.}~\cite{Valverde}, and Su {\it et al.}~\cite{Su}.};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image4641 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3458, 6.2971) rectangle (28.575, 4.9742) node[pos=.5, color=black, align=center] {Kuang {\it et al.}~\cite{Kuang-et-al}, Chen {\it et al.}~\cite{Chen-et-al}, Guo {\it et al.}~\cite{Guo-kd}, and Liu {\it et al.}~\cite{Liu2019TeacherStudentsKD}.};

  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image7676 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3723, 3.0692) rectangle (28.6015, 1.7462) node[pos=.5, color=black, align=center] {Zhang {\it et al.}~\cite{Peizhen-et-al} and Deng {\it et al.}~\cite{Deng}.};


  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image1918 not included. Base64 still not supported;



  \end{scope}
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.5521, 5.5827) -- (15.3458, 5.5827);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.5785, 4.0481) -- (15.3723, 4.0481);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.5521, 2.4871) -- (15.3458, 2.4871);



  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.8425, 1.4023) rectangle (14.605, 0.2117) node[pos=.5, color=black, align=center] {\medium \textbf{Weakly supervised} \\ \medium \textbf{distillation (\S~\ref{sec:kd-weakly})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image5711 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.4252, 1.3758) rectangle (28.6544, 0.0529) node[pos=.5, color=black, color=black, align=center] {Banitalebi-Dehkordi~\cite{Banitalebi, Dehkordi},\\ Jiyang {\it et al.}~\cite{Jiyang-et-al}, and Zhang {\it et al.}~\cite{CADN}.};




  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image7071 not included. Base64 still not supported;



  \end{scope}
  \path[draw=black,line width=0.0529cm,miter limit=10.0] (14.605, 0.7673) -- (15.3988, 0.7673);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (8.4667, 0.8731) -- (9.7896, 0.8731);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (1.2435, 13.8377) -- (1.7727, 13.8377);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (1.7727, 3.8365) -- (1.7727, 24.8179);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (1.7727, 3.8497) -- (3.3602, 3.8365);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (1.7727, 12.1311) -- (3.3602, 12.1179);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (1.7727, 19.0368) -- (3.3602, 19.0235);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (1.7727, 24.8047) -- (3.3602, 24.7915);



  \path[draw=black,line width=0.0529cm,miter limit=10.0] (6.7469, 11.9856) -- (8.3733, 11.9716) -- (8.3608, 10.0013);


  \path[draw=black,line width=0.0529cm,miter limit=10.0] (9.7631, 7.5017) -- (8.4542, 7.4877) -- (8.4402, 6.1788);



  \path[draw=c67ab9f,line width=0.0794cm,rounded corners=0.1786cm] (9.7631, 7.964) rectangle (14.5256, 6.7733) node[pos=.5, color=black,  align=center] {\medium \textbf{Feature distillation} \\ \medium \textbf{(\S~\ref{sec:kd-feature-dist})}};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image1064 not included. Base64 still not supported;



  \end{scope}
  \path[draw=c67ab9f,fill=cffe6cc,line width=0.0794cm,rounded corners=0.1984cm] (15.3723, 7.9904) rectangle (28.6015, 6.6675) node[pos=.5, color=black, align=center] {Li {\it et al.}~\cite{Li_2017_CVPR},  Wang {\it et al.}~\cite{Wang_2024_CVPR}, Liu {\it et al.}~\cite{Liu_2024_WACV}, and Lei {\it et al.}~\cite{Li_feature_dist_2024}.};



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    % Image image9425 not included. Base64 still not supported;



  \end{scope}


\end{tikzpicture}
